Algorithmic Challenges in Ensuring Fairness at the Time of Decision

Algorithmic decision-making in societal contexts, such as retail pricing, loan administration, recommendations on online platforms, etc., can be framed as stochastic optimization under bandit feedback, which typically requires experimentation with different decisions for the sake of learning. Such experimentation often results in perceptions of unfairness among people impacted by these decisions; for instance, there have been several recent lawsuits accusing companies that deploy algorithmic pricing practices of price gouging. Motivated by the changing legal landscape surrounding algorithmic decision-making, we introduce the well-studied fairness notion of envy-freeness within the context of stochastic convex optimization. Our notion requires that upon receiving decisions in the present time, groups do not envy the decisions received by any of the other groups, both in the present as well as the past. This results in a novel trajectory-constrained stochastic optimization problem that renders existing techniques inapplicable. The main technical contribution of this work is to show problem settings where there is no gap in achievable regret (up to logarithmic factors) when envy-freeness is imposed. In particular, in our main result, we develop a near-optimal envy-free algorithm that achieves $\tilde{O}(\sqrt{T})$ regret for smooth convex functions that satisfy the PL inequality. This algorithm has a coordinate-descent structure, in which we carefully leverage gradient information to ensure monotonic sampling along each dimension, while avoiding overshooting the constrained optimum with high probability. This latter aspect critically uses smoothness and the structure of the envy-freeness constraints, while the PL inequality allows for sufficient progress towards the optimal solution. We discuss several open questions that arise from this analysis, which may be of independent interest.

==> figures/2d-diagram-increasing.tex <==

\iffalse 

\begin{figure}[!t]
\centering

\scalebox{.55}{
\begin{tikzpicture}

\def\sone{.15}
\def\stwo{.15}
\def\scale{10}
\def\done{.12}
\def\dtwo{.12}
\def\q{.5}


\draw[white, fill=gray, fill opacity=.1] (0,\scale*\stwo) -- (\scale*1-\scale*\stwo,\scale) -- (\scale,\scale) -- (\scale,\scale*1-\scale*\sone) -- (\scale*\sone,0) -- (0,0) -- cycle;
\draw (\scale*\sone,0) -- (\scale,\scale*1-\scale*\sone);
% \draw (\scale*\sone,0) -- (4.5,3) node [midway, below=1pt, sloped, fill=white] () {\Large $\x(1) \leq \x(2) + s(1,2)$};
\draw (\scale*\sone,0) -- (6.5,5) node [midway, below=1pt, sloped, fill=white] () {\Large $\x(1) \leq \x(2) + s(1,2)$};
\draw (0,\scale*\stwo) -- (\scale*1-\scale*\stwo,\scale) node [near end, above=1pt, sloped, fill=white] () {\Large $\x(2) \leq \x(1) + s(2,1)$};

\node at (4.5,9.3) {\begin{tabular}{c}
    \textcolor{magenta}{Combined phase} \\
    \textcolor{magenta}{initiated ($|f_1'(\cdot)|$} \\
    \textcolor{magenta}{estimated to be} \\
    \textcolor{magenta}{large w.r.t. $\delta^{(2)}$)}
\end{tabular}};

\node at (8.5,4.5) {\begin{tabular}{c}
    \textcolor{brown}{Feasibility} \\
    \textcolor{brown}{iterates}
\end{tabular}};

\node (purptext) at (7.8,1.3) {\begin{tabular}{c}
    \textcolor{purple}{Shaded iterates for} \\
    \textcolor{purple}{Group 1 to be sampled} \\
    \textcolor{purple}{in later rounds}
\end{tabular}};

\draw[purple,->] (6.5,.8) -- (5.3,.2);

\node at (2,6.5) {\begin{tabular}{c}
    \textcolor{cyan}{Low-gradient} \\
    \textcolor{cyan}{condition met}
\end{tabular}};


\begin{scope}[shift={(4.8-\scale*\done*\q, 0)}]
      \draw[purple,rotate=0] (0,0) ellipse [x radius = 1 cm, y radius = .5 cm];
\end{scope}

\begin{scope}[shift={(7.1-\scale*\done*\q^1/2 -\scale*\done*\q^2/2, 5.6)}]
      \draw[brown,rotate=0] (0,0) ellipse [x radius = .35 cm, y radius = .2 cm];
\end{scope}
\draw[brown,->] (8,5) -- (7.1,5.4);

\draw[->] (0,0) -- node[near end, sloped, fill=white] {Group 2} (0,\scale);
\draw[->] (0,0) -- node[near end, fill=white] {Group 1} (\scale,0);

\draw[dashed] (0,0) -- (1.5,0) -- (1.5,3) -- (4.5,3) -- (4.5,5.6) -- (7.1,5.6) -- (7.1,7.1) -- (8.6,7.1);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
\foreach \a in {0,...,1}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[purple] at (1.2-\scale*\done*\q^\a, 0) {\small $\times$};
}
\node[vertex,purple,inner sep=2pt](v) at (1.2, 0) {};

\draw[purple,dashed,opacity=.3] (0,0) -- (4.8,0);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
% \foreach \a in {0,...,1}{
%     % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
%     \node[purple,opacity=.3] at (4.8-\scale*\done*\q^\a, 0) {\small $\times$};
% }
\node[purple,opacity=.3] (rx1s) at (4.8-\scale*\done, 0) {\small $\times$};
\node[purple,opacity=.3] (rx2s) at (4.8-\scale*\done*\q, 0) {\small $\times$};

\node[vertex,purple,inner sep=2pt,opacity=.3](rnl1s) at (4.8, 0) {};

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
% \foreach \a in {0,...,1}{
%     % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
%     \node[purple] at (4.8-\scale*\done*\q^\a, 3) {\small $\times$};
% }
\node[purple] (rx1) at (4.8-\scale*\done, 3) {\small $\times$};
\node[purple] (rx2) at (4.8-\scale*\done*\q, 3) {\small $\times$};

\node[vertex,purple,inner sep=2pt](rnl1) at (4.8, 5.6) {};

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
\foreach \a in {0,...,1}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (1.5, 1.2-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt](v) at (1.5, 1.2) {};

\foreach \a in {0,...,0}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (1.5, 3.9-\scale*\done*\q^\a) {\small $\times$};
}
\node[cyan,opacity=.3] (bx1s) at (1.5, 3.9-\scale*\done*\q) {\small $\times$};
\node[vertex,cyan,inner sep=2pt,opacity=.3](bnl1s) at (1.5, 3.9) {};

\draw[cyan,dashed,opacity=.3] (1.5,3) -- (1.5,3.9);
\node[cyan] (bx1) at (4.5, 3.9-\scale*\done*\q) {\small $\times$};
\node[vertex,cyan,inner sep=2pt](bnl1) at (4.5, 3.9) {};




\foreach \a in {0,...,2}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (4.5, 5.6-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt](bluenl) at (4.5, 5.6) {};
\draw[cyan,->] (3,6) -- (bluenl);

\draw[cyan,dashed,opacity=.3] (4.5,5.6) -- (4.5,7.1);
% \foreach \a in {1,...,3}{
%     % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
%     \node[cyan,opacity=.3] at (4.5, 7.1-\scale*\done*\q^\a) {\small $\times$};
% }
\node[cyan,opacity=.3] (bx2s) at (4.5, 7.1-\scale*\done*\q) {\small $\times$};
\node[cyan,opacity=.3] (bx3s) at (4.5, 7.1-\scale*\done*\q^2) {\small $\times$};
\node[cyan,opacity=.3] (bx4s) at (4.5, 7.1-\scale*\done*\q^3) {\small $\times$};

\node[vertex,cyan,inner sep=2pt,opacity=.3](bnl2s) at (4.5, 7.1) {};

% \foreach \a in {1,...,3}{
%     % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
%     \node[cyan] at (7.1, 7.1-\scale*\done*\q^\a) {\small $\times$};
% }
\node[cyan] (bx2) at (7.1, 7.1-\scale*\done*\q) {\small $\times$};
\node[cyan] (bx3) at (7.1, 7.1-\scale*\done*\q^2) {\small $\times$};
\node[cyan] (bx4) at (7.1, 7.1-\scale*\done*\q^3) {\small $\times$};

\node[vertex,cyan,inner sep=2pt](bnl2) at (7.1, 7.1) {};

\foreach \a in {2,...,3}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan,opacity=.3] at (7.1, 7.6-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt,opacity=.3](v) at (7.1, 7.6) {};
\draw[cyan,dashed,opacity=.3] (7.1,7.1) -- (7.1,7.6);

\draw[purple,dashed,opacity=.3] (4.5,3) -- (4.8,3);
\node[vertex,purple,inner sep=2pt,opacity=.3](rnl1ss) at (4.8,3) {};

\foreach \a in {2,...,3}{
    \node[vertex,brown,inner sep=1.3pt](v) at (8.6-\scale*\done*\q^\a, 7.1) {};
    % \node[green] at (8.6-\scale*\done*\q^\a, 7.1) {\small $\times$};
}
\node[vertex,magenta,inner sep=2pt](magn1) at (8.6, 7.1) {};

\draw [magenta,->] (6,9.7) 
      .. controls ++(0:1.2) and ++(90:1.2) .. (magn1);

\foreach \a in {1,...,2}{
    \node[vertex,brown,inner sep=1.3pt](v) at (7.1-\scale*\done*\q^\a, 5.6) {};
    % \node[green] at (8.6-\scale*\done*\q^\a, 7.1) {\small $\times$};
}
% \node[vertex,brown,inner sep=1.3pt](v) at (7.1, 5.6) {};

\foreach \a in {0,...,0}{
    % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
    \node[purple] (rx3) at (9.4-\scale*\done*\q^\a, 7.1) {\small $\times$};
}

\node[purple,opacity=.3] at (9.4-\scale*\done*\q, 7.1) {\small $\times$};
\node[vertex,purple,inner sep=2pt,opacity=.3](v) at (9.4, 7.1) {};
\draw[purple,dashed,opacity=.3] (8.6,7.1) -- (9.4,7.1);


\foreach \a in {2,...,3}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[magenta] at (9.3-\scale*\done*\q^\a, 7.8-\scale*\done*\q^\a) {\small $+$};
}
\node[vertex,magenta,inner sep=2pt](v) at (9.3, 7.8) {};

\node[vertex,black,inner sep=2pt](v) at (9.6, 8.1) {};
\node[above=8pt,left=0pt] at (9.6, 8.4) {$\x^*_C$};

\node[vertex,black,inner sep=2pt](v) at (10, 7.8) {};
\node[above=-9pt,left=-9pt] at (10.1, 7.4) {$\x^*$};







\foreach \a in {1,...,1}{
    % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
    \node[purple,opacity=.3] at (9.4-\scale*\done*\q^\a, 5.6) {\small $\times$};
}
\node[purple,opacity=.3] (rx3s) at (9.4-\scale*\done, 5.6) {\small $\times$};

\node[vertex,purple,inner sep=2pt,opacity=.3](v) at (9.4, 5.6) {};
\draw[purple,dashed,opacity=.3] (7.1,5.6) -- (9.4,5.6);


\begin{scope}[every path/.style={->,dotted,cyan,line width=1pt,opacity=.3}, every node/.style={inner sep=1pt}]
\path[thin,every node/.style={}](bnl1s) edge[bend left=30] (bnl1);
\path[thin,every node/.style={}](bnl2s) edge[bend left=30] (bnl2);
\path[thin,every node/.style={}](bx1s) edge[bend left=30] (bx1);
\path[thin,every node/.style={}](bx2s) edge[bend left=30] (bx2);
\path[thin,every node/.style={}](bx3s) edge[bend left=30] (bx3);
\path[thin,every node/.style={}](bx4s) edge[bend left=30] (bx4);
\end{scope}

\begin{scope}[every path/.style={->,dotted,purple,line width=1pt,opacity=.3}, every node/.style={inner sep=1pt}]
\path[thin,every node/.style={}](rnl1s) edge[bend right=30] (rnl1ss);
\path[thin,every node/.style={}](rnl1ss) edge[bend right=30] (rnl1);
\path[thin,every node/.style={}](rx1s) edge[bend right=30] (rx1);
\path[thin,every node/.style={}](rx2s) edge[bend right=30] (rx2);
\path[thin,every node/.style={}](rx3s) edge[bend right=30] (rx3);
\end{scope}

\end{tikzpicture}
}


\caption{\label{fig:combined-phase-avoided-successfully}
An illustration of a potential decision trajectory of Algorithm \ref{alg:noisy-2segment-asymmetric-simplified-v2}, drawn over a shaded decision space EF. The red iterates are sampled to estimate $f_1'$, the blue iterates are sampled to estimate $f_2'$, points marked with an ``x'' are lagged iterates, brown vertices are the ``feasibility check iterates'' described in the algorithm, and pink iterates in the combined phase. Points which are infeasible when calculated are shaded and will be sampled if and when they become feasible.}

\end{figure}\fi 

\begin{figure}[!t]
\centering % Centers the entire figure within the text
\begin{minipage}{\textwidth} % Parent minipage to contain the two child minipages

  \begin{minipage}[c]{0.43\textwidth} % Left minipage for the figure

    \input{figures/figure-swati.tex}
    
  \end{minipage}
  \hfill % Puts space between the figure and the caption
  \begin{minipage}[c]{0.5\textwidth} % Right minipage for the caption
    \caption{\label{fig:combined-phase-avoided-successfully}
An illustration of a potential decision trajectory of Algorithm \ref{alg:noisy-2segment-asymmetric-simplified-v2}, drawn over a shaded decision space EF. The red iterates are sampled to estimate $f_1'$, the blue iterates are sampled to estimate $f_2'$, points marked with an ``x'' are lagged iterates, brown vertices are the ``feasibility check iterates'' described in the algorithm, and pink iterates in the combined phase. Points which are infeasible when calculated are shaded and will be sampled if and when they become feasible.}
   \end{minipage}

\end{minipage}
\end{figure}


==> figures/2d-to-combined.tex <==
\begin{figure}
\begin{center}
\scalebox{.7}{
\begin{tikzpicture}
\def\sone{.15}
\def\stwo{.15}
\def\done{2}
\def\q{.5}

\draw[white, fill=gray, fill opacity=.1] (-6.5,3) -- (-5,3) -- (-5,2.5) -- (-6.5,2.5) -- cycle;
\node at (-3.5,2.75) {Feasible region};
\draw[white, fill=gray, fill opacity=.1] (-4,-2.9) -- (2,3.1) -- (4,1.1) -- (-2,-4.9) -- cycle;
\draw (-4,-2.9) -- (2,3.1);
\draw (-2,-4.9) -- (4,1.1);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]

% \node[vertex] (z1) at (-1.4,-4.3) {};

\draw[dashed] (-1.4,-4.3) -- (-1.4,-1.4);
\draw[dashed] (-1.4,-1.4) -- (1.5,-1.4);
\draw[dashed] (-2,-4.3) -- (-1.4,-4.3);


  


\node[vertex] (z2) at (-1.4,-1.4) {};

\foreach \a in {0,...,2}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (-1.4, -1.4-\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt](v) at (-1.4,-1.4) {};

\foreach \a in {1,...,2}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[purple] at (1.5-\done*\q^\a, -1.4) {\small $\circ$};
}
% \node[vertex,purple,inner sep=2pt](v) at (1.5,-1.4) {};

\draw[dotted,orange,fill=orange,fill opacity=.1] (1.5,-1.4) -- (1.5,.5) -- (3.4,.5) -- (3.4,-1.4) -- cycle;

\node[orange] at (4.2,-.45) {$D\big(\delta^{(2)}\big)$};


\node at (2.3,-3.1) {$(x_1,x_2)$};
% \draw [->] (2.3,-2.9) 
    %   .. controls ++(90:1.2) and ++(315:1.2) .. (1.5,-1.4);
\begin{scope}[every path/.style={-{Latex[length=2mm]},line width=.2pt}, every node/.style={inner sep=1pt}]
\path (2.3,-2.9) edge[bend right=20] (1.5,-1.4);
\end{scope}

% \node[vertex] (z4) at (1.8,-.4) {};
% \node at (1.8,0) {$z^*$};

% \draw[gray] (1.5-\done*\q,-.2) -- (1.5,-.2);
\draw[gray] (.5,-.2) -- (.7,-.2);
\draw[gray] (1.3,-.2) -- (1.5,-.2);
\draw[gray] (.5,-.3) -- (.5,-.1);
\draw[gray] (1.5,-.3) -- (1.5,-.1);
\node[gray] at (1,-.2) {\small $\delta^{(2)}$};

\draw[gray] (-2.35,-1.4) -- (-2.35,-1.6);
\draw[gray] (-2.35,-2.2) -- (-2.35,-2.4);
\draw[gray] (-2.45,-1.4) -- (-2.25,-1.4);
\draw[gray] (-2.45,-2.4) -- (-2.25,-2.4);
\node[gray] at (-2.35,-1.9) {\small $\delta^{(2)}$};

\draw [purple,decorate,decoration={brace,amplitude=5pt,mirror},xshift=0pt,yshift=6pt] (1.5-\done*\q^2,-1.4) -- (1.5-\done*\q,-1.4) node [purple,midway,xshift=0pt,yshift=12pt] {$g_1$};

\draw [cyan,decorate,decoration={brace,amplitude=5pt},xshift=6pt,yshift=0pt] (-1.8,-1.4-\done*\q) -- (-1.8,-1.4-\done*\q^2) node [cyan,midway,xshift=-13pt,yshift=0pt] {$g_3$};

\draw [cyan,decorate,decoration={brace,amplitude=5pt},xshift=6pt,yshift=0pt] (-1.8,-1.4-\done) -- (-1.8,-1.4-\done*\q) node [cyan,midway,xshift=-13pt,yshift=0pt] {$g_4$};

\draw [cyan,decorate,decoration={brace,amplitude=5pt,mirror},xshift=17pt,yshift=0pt] (-1.8,-1.4-\done*\q) -- (-1.8,-1.4) node [cyan,midway,xshift=13pt,yshift=0pt] {$g_2$};


% \draw [cyan,decorate,decoration={brace,amplitude=6pt,mirror},xshift=5pt,yshift=0pt] (2,-1.4) -- (2,-.4) node [cyan,midway,xshift=45pt,yshift=0pt] {$< \frac{\beta}{\alpha} (1+\gamma)\delta^{(2)}$};


\end{tikzpicture}
}
\end{center}
\caption{\label{fig:combined-phase-avoided-successfully-v2}
Decision space $\mathcal{X}_F^N$ with the following scenario in Alg. \ref{alg:noisy-2segment-asymmetric-simplified-v2}: Group 2 has undergone at least one lag size transition and Group 1 is at a tight constraint. X's represent lagged points, filled-in circles the non-lagged points, and empty circles the feasibility iterates; gradients of $f_1$ are estimated at red nodes, and gradients of $f_2$ are estimated at blue nodes. $g_1,\ldots,g_4$ denote gradient estimates obtained from the two nodes indicated by the brackets. The orange square of side length $D\big(\delta^{(2)}\big)$ is relevant to Claims~\ref{claim:transitioning-to-combined}-\ref{claim:combined-phase-monotonicity}. }
\end{figure}

==> figures/example-diagram-old.tex <==
\begin{figure}[t] 
\begin{center}
\scalebox{.8}{
    \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw, fill = black, fill opacity = 1, text opacity = 1,inner sep=1.4pt]
    \draw[<->] (0,0) -- node[below] {} (13,0);
    \node[vertex,green](v) at (1, 0) {};
    \node at (1,-1){$x_{\min} = x_1-\delta_1$};
    \draw[->] (1,-.8) -- (1,-.2);
    \node[vertex](v) at (3-2*.7,0){};
    \draw[green] (3-2*.7,0) arc (0:180:.3);
    \node[vertex,blue](v) at (3-2*.7*.7,0){};
    \draw[blue] (3-2*.7*.7,0) arc (0:180:.5*2*.7-.5*2*.7*.7);
    \node[vertex,blue](v) at (3, 0) {};
    \node at (8-5*.7,-.3){$x_2-\delta_2$};
    
    
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (2.6,.5) -- (8-5*.7*.7+.4,.5) -- (8-5*.7*.7+.4,-.5) -- (2.6,-.5) -- cycle;
    \node at (3,-.3){$x_1$};
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (7.6,.5) -- (12-4*.7*.7+.4,.5) -- (12-4*.7*.7+.4,-.5) -- (7.6,-.5) -- cycle;
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (11.6,.5) -- (12.4,.5) -- (12.4,-.5) -- (11.6,-.5) -- cycle;
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (.8,.5) -- (3-2*.7+.2,.5) -- (3-2*.7+.2,-.5) -- (.8,-.5) -- cycle;

    \draw[dashed,->] (3-2*.7,.4) -- (3-2*.7,1.7) -- node[fill=white]{$x_2 = x_1- \delta_2 - \frac{1}{\beta} \tilde{\tilde{\nabla}}_1(x_1-\delta_2,x_1)$} (8,1.7) -- (8,.4);
    
    \draw[dashed,->] (8-5*.7^4,-.4) -- (8-5*.7^4,-1.7) -- node[fill=white]{\small $x_3 = x_2 - \delta_5 - \frac{1}{\beta} \tilde{\tilde{\nabla}}_2(x_2-\delta_5,x_2)$} (12,-1.7) -- (12,-.6);
    
    \draw[dashed] (12-4*.7,.4) -- (12-4*.7,1.7) -- (13,1.7);
    
    \foreach \a in {1,...,2}{
    \node[vertex,blue](v) at (8-5*.7^\a, 0) {};
    \draw[blue] (8-5*.7^\a,0) arc (0:180:.5*5*.7^\a/.7-.5*5*.7^\a);
    }
    \foreach \a in {3,...,5}{
    \node[vertex,orange](v) at (8-5*.7^\a, 0) {};
    \draw[orange] (8-5*.7^\a,0) arc (0:180:.5*5*.7^\a/.7-.5*5*.7^\a);
    }
    \node[vertex](v) at (8, 0) {};
    \node at (8,-.3){$x_2$};
    %\draw[dashed,red] (8,0) arc (0:180:2.5);
    
    \node at (12-4*.7,-.3){$x_3-\delta_5$};
    \foreach \a in {1,...,2}{
    \node[vertex,orange](v) at (12-4*.7^\a, 0) {};
    \draw[orange] (12-4*.7^\a,0) arc (0:180:.5*4*.7^\a/.7-.5*4*.7^\a);
    }
    \node[vertex](v) at (12, 0) {};
    \node at (12,-.3){$x_3$};
    %\draw[dashed,red] (12,0) arc (0:180:2);
    
    
    % \draw[->] (3,3.5) -- (3,1);
    % \node at (3,4){$y_1^{(1)}$, or $y_1^{(n_1)}$};
    % \draw[->] (8,3.5) -- (8,1);
    % \node at (8,4){$y_1^{(4)}$, or $y_1^{(n_2)}$};
    % \draw[->] (12,3.5) -- (12,1);
    % \node at (12,4){$y_2^{(4)}$, or $y_2^{(n_2)}$};
    
    % \tikzstyle{vertex}=[regular polygon,regular polygon sides=4, draw, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
    \tikzstyle{vertex}=[draw, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
    \node[vertex,green](v) at (1,0){};
    \node[vertex,green](v) at (3-2*.7,0){};
    \node[vertex,blue](v) at (3,0){};
    \node[vertex,blue](v) at (8-5*.7,0){};
    \node[vertex,blue](v) at (8-5*.7*.7,0){};
    \node[vertex,orange](v) at (8,0){};
    \node[vertex,orange](v) at (12-4*.7,0){};
    \node[vertex,orange](v) at (12-4*.7*.7,0){};
    \node[vertex,orange](v) at (12,0){};
    \end{tikzpicture}
}
\scalebox{.8}{
    \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw, fill = black, fill opacity = 1, text opacity = 1,inner sep=1.4pt]
    \draw[<->] (0,0) -- node[below] {} (13,0);
    \node[vertex](v) at (2, 0) {};
    \node at (2,-.3){$x_3$};
    
    \draw[dashed,->] (0,1.7) -- node[fill=white]{$x_4 = x_3 - \delta_5 - \frac{1}{\beta} \tilde{\tilde{\nabla}}_3(x_3-\delta_5,x_3)$} (7.5,1.7) -- (7.5,.4);
    
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (1.6,.5) -- (7.5-5.5*.7*.7+.4,.5) -- (7.5-5.5*.7*.7+.4,-.5) -- (1.6,-.5) -- cycle;

    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (7.1,.5) -- (11.5-4*.7*.7+.4,.5) -- (11.5-4*.7*.7+.4,-.5) -- (7.1,-.5) -- cycle;
    \draw[fill=gray, fill opacity=.2, gray, opacity=.2] (11.1,.5) -- (11.9,.5) -- (11.9,-.5) -- (11.1,-.5) -- cycle;
    
    
    %\draw[dashed,->] (3-2*.7,.4) -- (3-2*.7,1.7) -- node[fill=white]{$x_2 = x_1- - \frac{1}{\beta} g(x_1-\delta_1,x_1)$} (8,1.7) -- (8,.4);
    \draw[dashed,->] (7.5-5.5*.7^4,-.4) -- (7.5-5.5*.7^4,-1.7) -- node[fill=white]{\small $x_5 = x_4 - \delta_8 - \frac{1}{\beta} \tilde{\tilde{\nabla}}_4(x_4-\delta_8,x_4)$} (11.5,-1.7) -- (11.5,-.6);
    
    \node at (7.5-5.5*.7,-.3){$x_4-\delta_5$};
    \foreach \a in {1,...,2}{
    \node[vertex,orange](v) at (7.5-5.5*.7^\a, 0) {};
    \draw[orange] (7.5-5.5*.7^\a,0) arc (0:180:.5*5.5*.7^\a/.7-.5*5.5*.7^\a);
    }
    \foreach \a in {3,...,5}{
    \node[vertex,purple](v) at (7.5-5.5*.7^\a, 0) {};
    \draw[purple] (7.5-5.5*.7^\a,0) arc (0:180:.5*5.5*.7^\a/.7-.5*5.5*.7^\a);
    }
    \node[vertex](v) at (7.5, 0) {};
    \node at (7.5,-.3){$x_4$};
    %\draw[dashed,red] (7.5,0) arc (0:180:2.75);
    
    \node at (11.5-4*.7,-.3){$x_5-\delta_8$};
    \foreach \a in {1,...,2}{
    \node[vertex,purple](v) at (11.5-4*.7^\a, 0) {};
    \draw[purple] (11.5-4*.7^\a,0) arc (0:180:.5*4*.7^\a/.7-.5*4*.7^\a);
    }
    \foreach \a in {3,...,3}{
    \node[vertex,brown](v) at (11.5-4*.7^\a, 0) {};
    \draw[brown] (11.5-4*.7^\a,0) arc (0:180:.5*4*.7^\a/.7-.5*4*.7^\a);
    }
    \node[vertex](v) at (11.5, 0) {};
    \node at (11.5,-.3){$x_5$};
    %\draw[dashed,red] (11.5,0) arc (0:180:2);
    
    % \draw[->] (7.5,3.5) -- (7.5,1);
    % \node at (7.5,4){$y_1^{(7)}$, or $y_1^{(n_3)}$};
    % \draw[->] (11.5,3.5) -- (11.5,1);
    % \node at (11.5,4){$y_1^{(8)}$, or $y_1^{(n_4)}$};
    
    % \tikzstyle{vertex}=[regular polygon,regular polygon sides=4, draw, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
    \tikzstyle{vertex}=[draw, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
    \node[vertex,orange](v) at (2,0){};
    \node[vertex,orange](v) at (7.5-5.5*.7,0){};
    \node[vertex,orange](v) at (7.5-5.5*.7*.7,0){};
    \node[vertex,purple](v) at (7.5,0){};
    \node[vertex,purple](v) at (11.5-4*.7,0){};
    \node[vertex,purple](v) at (11.5-4*.7*.7,0){};
    \node[vertex,brown](v) at (11.5,0){};
    \end{tikzpicture}
}
\end{center}
\vspace{-7pt}
\caption{\small Illustration of the points: the algorithm starts exploring at $x_{\min} = x_1 - \delta_1$ followed by $x_1 - \delta_2$. In this case, Phase 1 consists of $x_1$, Phase 2 consists of $x_2$ and $x_3$, Phase 3 consists of $x_4$, and Phase 4 consists of $x_5$; the step-size indices are $n_1= 2, n_2=5, n_3=8$, and $n_4=9$. The computation of $x_{t+1}$ is given by approximate gradient from the {\it chosen} lagged point, as depicted by the dotted lines, using the estimate $\tilde{\tilde{\nabla}}_t(x_t - \delta_i,x_t)$ obtained by sampling at $x_t-\delta_i$ and $x_t$.
\vspace{-10pt}
} 
\label{fig:example-path} 
\end{figure}

==> figures/figure-swati.tex <==
\scalebox{.55}{
\begin{tikzpicture}

\def\sone{.15}
\def\stwo{.15}
\def\scale{10}
\def\done{.12}
\def\dtwo{.12}
\def\q{.5}


\draw[white, fill=gray, fill opacity=.1] (0,\scale*\stwo) -- (\scale*1-\scale*\stwo,\scale) -- (\scale,\scale) -- (\scale,\scale*1-\scale*\sone) -- (\scale*\sone,0) -- (0,0) -- cycle;
\draw (\scale*\sone,0) -- (\scale,\scale*1-\scale*\sone);
% \draw (\scale*\sone,0) -- (4.5,3) node [midway, below=1pt, sloped, fill=white] () {\Large $\x(1) \leq \x(2) + s(1,2)$};
\draw (\scale*\sone,0) -- (6.5,5) node [midway, below=1pt, sloped, fill=white] () {\Large $\x(1) \leq \x(2) + s(1,2)$};
\draw (0,\scale*\stwo) -- (\scale*1-\scale*\stwo,\scale) node [near end, above=1pt, sloped, fill=white] () {\Large $\x(2) \leq \x(1) + s(2,1)$};

\node at (4.5,9.3) {\begin{tabular}{c}
    \textcolor{magenta}{Combined phase} \\
    \textcolor{magenta}{initiated ($|f_1'(\cdot)|$} \\
    \textcolor{magenta}{estimated to be} \\
    \textcolor{magenta}{large w.r.t. $\delta^{(2)}$)}
\end{tabular}};

\node at (8.5,4.5) {\begin{tabular}{c}
    \textcolor{brown}{Feasibility} \\
    \textcolor{brown}{iterates}
\end{tabular}};

\node (purptext) at (7.8,1.3) {\begin{tabular}{c}
    \textcolor{purple}{Shaded iterates for} \\
    \textcolor{purple}{Group 1 to be sampled} \\
    \textcolor{purple}{in later rounds}
\end{tabular}};

\draw[purple,->] (6.5,.8) -- (5.3,.2);

\node at (2,6.5) {\begin{tabular}{c}
    \textcolor{cyan}{Low-gradient} \\
    \textcolor{cyan}{condition met}
\end{tabular}};


\begin{scope}[shift={(4.8-\scale*\done*\q, 0)}]
      \draw[purple,rotate=0] (0,0) ellipse [x radius = 1 cm, y radius = .5 cm];
\end{scope}

\begin{scope}[shift={(7.1-\scale*\done*\q^1/2 -\scale*\done*\q^2/2, 5.6)}]
      \draw[brown,rotate=0] (0,0) ellipse [x radius = .35 cm, y radius = .2 cm];
\end{scope}
\draw[brown,->] (8,5) -- (7.1,5.4);

\draw[->] (0,0) -- node[near end, sloped, fill=white] {Group 2} (0,\scale);
\draw[->] (0,0) -- node[near end, fill=white] {Group 1} (\scale,0);

\draw[dashed] (0,0) -- (1.5,0) -- (1.5,3) -- (4.5,3) -- (4.5,5.6) -- (7.1,5.6) -- (7.1,7.1) -- (8.6,7.1);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
\foreach \a in {0,...,1}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[purple] at (1.2-\scale*\done*\q^\a, 0) {\small $\times$};
}
\node[vertex,purple,inner sep=2pt](v) at (1.2, 0) {};

\draw[purple,dashed,opacity=.3] (0,0) -- (4.8,0);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
% \foreach \a in {0,...,1}{
%     % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
%     \node[purple,opacity=.3] at (4.8-\scale*\done*\q^\a, 0) {\small $\times$};
% }
\node[purple,opacity=.3] (rx1s) at (4.8-\scale*\done, 0) {\small $\times$};
\node[purple,opacity=.3] (rx2s) at (4.8-\scale*\done*\q, 0) {\small $\times$};

\node[vertex,purple,inner sep=2pt,opacity=.3](rnl1s) at (4.8, 0) {};

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
% \foreach \a in {0,...,1}{
%     % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
%     \node[purple] at (4.8-\scale*\done*\q^\a, 3) {\small $\times$};
% }
\node[purple] (rx1) at (4.8-\scale*\done, 3) {\small $\times$};
\node[purple] (rx2) at (4.8-\scale*\done*\q, 3) {\small $\times$};

\node[vertex,purple,inner sep=2pt](rnl1) at (4.8, 5.6) {};

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]
\foreach \a in {0,...,1}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (1.5, 1.2-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt](v) at (1.5, 1.2) {};

\foreach \a in {0,...,0}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (1.5, 3.9-\scale*\done*\q^\a) {\small $\times$};
}
\node[cyan,opacity=.3] (bx1s) at (1.5, 3.9-\scale*\done*\q) {\small $\times$};
\node[vertex,cyan,inner sep=2pt,opacity=.3](bnl1s) at (1.5, 3.9) {};

\draw[cyan,dashed,opacity=.3] (1.5,3) -- (1.5,3.9);
\node[cyan] (bx1) at (4.5, 3.9-\scale*\done*\q) {\small $\times$};
\node[vertex,cyan,inner sep=2pt](bnl1) at (4.5, 3.9) {};




\foreach \a in {0,...,2}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan] at (4.5, 5.6-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt](bluenl) at (4.5, 5.6) {};
\draw[cyan,->] (3,6) -- (bluenl);

\draw[cyan,dashed,opacity=.3] (4.5,5.6) -- (4.5,7.1);
% \foreach \a in {1,...,3}{
%     % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
%     \node[cyan,opacity=.3] at (4.5, 7.1-\scale*\done*\q^\a) {\small $\times$};
% }
\node[cyan,opacity=.3] (bx2s) at (4.5, 7.1-\scale*\done*\q) {\small $\times$};
\node[cyan,opacity=.3] (bx3s) at (4.5, 7.1-\scale*\done*\q^2) {\small $\times$};
\node[cyan,opacity=.3] (bx4s) at (4.5, 7.1-\scale*\done*\q^3) {\small $\times$};

\node[vertex,cyan,inner sep=2pt,opacity=.3](bnl2s) at (4.5, 7.1) {};

% \foreach \a in {1,...,3}{
%     % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
%     \node[cyan] at (7.1, 7.1-\scale*\done*\q^\a) {\small $\times$};
% }
\node[cyan] (bx2) at (7.1, 7.1-\scale*\done*\q) {\small $\times$};
\node[cyan] (bx3) at (7.1, 7.1-\scale*\done*\q^2) {\small $\times$};
\node[cyan] (bx4) at (7.1, 7.1-\scale*\done*\q^3) {\small $\times$};

\node[vertex,cyan,inner sep=2pt](bnl2) at (7.1, 7.1) {};

\foreach \a in {2,...,3}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[cyan,opacity=.3] at (7.1, 7.6-\scale*\done*\q^\a) {\small $\times$};
}
\node[vertex,cyan,inner sep=2pt,opacity=.3](v) at (7.1, 7.6) {};
\draw[cyan,dashed,opacity=.3] (7.1,7.1) -- (7.1,7.6);

\draw[purple,dashed,opacity=.3] (4.5,3) -- (4.8,3);
\node[vertex,purple,inner sep=2pt,opacity=.3](rnl1ss) at (4.8,3) {};

\foreach \a in {2,...,3}{
    \node[vertex,brown,inner sep=1.3pt](v) at (8.6-\scale*\done*\q^\a, 7.1) {};
    % \node[green] at (8.6-\scale*\done*\q^\a, 7.1) {\small $\times$};
}
\node[vertex,magenta,inner sep=2pt](magn1) at (8.6, 7.1) {};

\draw [magenta,->] (6,9.7) 
      .. controls ++(0:1.2) and ++(90:1.2) .. (magn1);

\foreach \a in {1,...,2}{
    \node[vertex,brown,inner sep=1.3pt](v) at (7.1-\scale*\done*\q^\a, 5.6) {};
    % \node[green] at (8.6-\scale*\done*\q^\a, 7.1) {\small $\times$};
}
% \node[vertex,brown,inner sep=1.3pt](v) at (7.1, 5.6) {};

\foreach \a in {0,...,0}{
    % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
    \node[purple] (rx3) at (9.4-\scale*\done*\q^\a, 7.1) {\small $\times$};
}

\node[purple,opacity=.3] at (9.4-\scale*\done*\q, 7.1) {\small $\times$};
\node[vertex,purple,inner sep=2pt,opacity=.3](v) at (9.4, 7.1) {};
\draw[purple,dashed,opacity=.3] (8.6,7.1) -- (9.4,7.1);


\foreach \a in {2,...,3}{
    % \node[vertex,purple](v) at (1.2-\scale*\done*\q^\a, 0) {};
    \node[magenta] at (9.3-\scale*\done*\q^\a, 7.8-\scale*\done*\q^\a) {\small $+$};
}
\node[vertex,magenta,inner sep=2pt](v) at (9.3, 7.8) {};

\node[vertex,black,inner sep=2pt](v) at (9.6, 8.1) {};
\node[above=8pt,left=0pt] at (9.6, 8.4) {$\x^*_C$};

\node[vertex,black,inner sep=2pt](v) at (10, 7.8) {};
\node[above=-9pt,left=-9pt] at (10.1, 7.4) {$\x^*$};







\foreach \a in {1,...,1}{
    % \node[vertex,purple](v) at (4.8-\scale*\done*\q^\a, 0) {};
    \node[purple,opacity=.3] at (9.4-\scale*\done*\q^\a, 5.6) {\small $\times$};
}
\node[purple,opacity=.3] (rx3s) at (9.4-\scale*\done, 5.6) {\small $\times$};

\node[vertex,purple,inner sep=2pt,opacity=.3](v) at (9.4, 5.6) {};
\draw[purple,dashed,opacity=.3] (7.1,5.6) -- (9.4,5.6);


\begin{scope}[every path/.style={->,dotted,cyan,line width=1pt,opacity=.3}, every node/.style={inner sep=1pt}]
\path[thin,every node/.style={}](bnl1s) edge[bend left=30] (bnl1);
\path[thin,every node/.style={}](bnl2s) edge[bend left=30] (bnl2);
\path[thin,every node/.style={}](bx1s) edge[bend left=30] (bx1);
\path[thin,every node/.style={}](bx2s) edge[bend left=30] (bx2);
\path[thin,every node/.style={}](bx3s) edge[bend left=30] (bx3);
\path[thin,every node/.style={}](bx4s) edge[bend left=30] (bx4);
\end{scope}

\begin{scope}[every path/.style={->,dotted,purple,line width=1pt,opacity=.3}, every node/.style={inner sep=1pt}]
\path[thin,every node/.style={}](rnl1s) edge[bend right=30] (rnl1ss);
\path[thin,every node/.style={}](rnl1ss) edge[bend right=30] (rnl1);
\path[thin,every node/.style={}](rx1s) edge[bend right=30] (rx1);
\path[thin,every node/.style={}](rx2s) edge[bend right=30] (rx2);
\path[thin,every node/.style={}](rx3s) edge[bend right=30] (rx3);
\end{scope}

\end{tikzpicture}
}

==> figures/multi-segment-price-path.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\def\sone{.15}
\def\stwo{.15}
\def\done{2}
\def\q{.5}

\definecolor{dblue}{RGB}{0,128,255}
\definecolor{dorange}{RGB}{204,102,0}


\draw[->,gray] (9,0) -- (11,0); %node [midway, below=11pt, fill=white] {Time};
\draw[gray] (0,0) -- (9,0) node [midway, fill=white] {Time};
\draw[->,gray] (0,0) -- (0,5) node [midway, sloped, fill=white] {Decision};


\draw[dblue] (0,0) -- (2,0) -- (2,1.5) -- (6,1.5) -- (6,2.2) -- (8,2.2) -- (8,2.9) -- (9,2.9) -- (9,3.3) -- (10, 3.3);

\draw[dorange] (0,0) -- (1,0) -- (1,3.5) -- (4,3.5) -- (4,3.9) -- (8,3.9) -- (8,4.6) -- (9,4.6) -- (9,5) -- (10,5);

\draw (0,0) -- (3,0) -- (3,1.3) -- (6,1.3) -- (6,1.8) -- (8,1.8) -- (8,2.5) -- (9,2.5) -- (9,2.9) -- (10,2.9);

\foreach \a in {0,...,3}{
    \node[dblue] at (.25 + .5*\a, 0) {$\circ$};
}
\foreach \a in {0,...,2}{
    \node[dblue] at (2, .25 + .5*\a) {$\circ$};
}
\foreach \a in {0,...,7}{
    \node[dblue] at (2.25 + .5*\a, 1.5) {$\circ$};
}
\foreach \a in {0,...,0}{
    \node[dblue] at (6, 1.75 + .5*\a) {$\circ$};
}
\foreach \a in {0,...,3}{
    \node[dblue] at (6.05 + .5*\a, 2.2) {$\circ$};
}
\foreach \a in {0,...,1}{
    \node[dblue] at (8, 2.25 + .5*\a) {$\circ$};
}
\foreach \a in {0,...,1}{
    \node[dblue] at (8.35 + .5*\a, 2.9) {$\circ$};
}
\foreach \a in {0,...,0}{
    \node[dblue] at (9, 3.25 + .5*\a) {$\circ$};
}
\foreach \a in {0,...,1}{
    \node[dblue] at (9.45 + .5*\a, 3.3) {$\circ$};
}

\node[dblue] at (8.93,1.021) {$\circ$};
\node[dorange] at (8.93,.59) {{\scriptsize $\times$}};

\foreach \a in {0,...,1}{
    \node[dorange] at (.5*\a, 0) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,6}{
    \node[dorange] at (1, .5*\a) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,6}{
    \node[dorange] at (1+.5*\a, 3.5) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,7}{
    \node[dorange] at (4.1 + .5*\a, 3.9) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,1}{
    \node[dorange] at (8, 4 + .5*\a) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,1}{
    \node[dorange] at (8.4 + .5*\a, 4.6) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,0}{
    \node[dorange] at (9, 5 + .5*\a) {{\scriptsize $\times$}};
}
\foreach \a in {0,...,1}{
    \node[dorange] at (9.5 + .5*\a, 5) {{\scriptsize $\times$}};
}

\draw[gray,rounded corners] (10.9, .2) rectangle (8.45, 1.85) {};

\node[dblue] at (2,2) {\begin{tabular}{c}
    low\\
    gradient
\end{tabular}};

\node[dorange] at (4,4.4) {\begin{tabular}{c}
    low\\
    gradient
\end{tabular}};

\draw[gray,dashed] (6,0) -- (6,1.3);
\node at (6,-.3) {$x_1$};

\draw[gray,dashed] (8,0) -- (8,1.8);
\draw[gray,dashed] (8,2.9) -- (8,3.9);
\node at (8,-.3) {$x_2$};

\node at (9.7,1) {\begin{tabular}{l}
    \textcolor{black}{\rule[3pt]{1em}{1pt}} Group 1 \\
    \textcolor{dblue}{\rule[3pt]{1em}{1pt}} Group 2 \\
    \textcolor{dorange}{\rule[3pt]{1em}{1pt}} Group 3 
\end{tabular}};


\end{tikzpicture}
\end{center}
\caption{\label{fig:multi-segment-price-path} Illustrative decision paths of three groups under {\sc C$^2$-Lgd} (Algorithm~\ref{alg:multi-segment}). Points at which groups hit the low-gradient condition are marked. At point $x_1$, Groups 1 and 2 are combined, and at point $x_2$, Group 3 is combined with the other two groups. 
}
\end{figure}


==> figures/nd-to-combine.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\def\sone{.15}
\def\stwo{.15}
\def\done{2}
\def\q{.5}

% hand sanitizer figure
% main body make them increasing
% experiments decreasing
% add price path example from white board

% \draw[white, fill=gray, fill opacity=.1] (-6.5,3) -- (-5,3) -- (-5,2.5) -- (-6.5,2.5) -- cycle;
\node at (2.1,2.1) {$\mathcal{X}_{C,D}$};
\draw[white, fill=gray, fill opacity=.1] (-4,-2.9) -- (2,3.1) -- (4,1.1) -- (-2,-4.9) -- cycle;
\draw (-4,-2.9) -- (2,3.1);
\draw (-2,-4.9) -- (4,1.1);

\tikzstyle{vertex}=[draw, circle, color = black, fill = black, text opacity = 1, inner sep = 1.4pt]


\draw[dashed] (-1.4,-4.3) -- (-1.4,-1.4);
\draw[dashed] (-1.4,-1.4) -- (1.5,-1.4);
\draw[dashed] (-2,-4.3) -- (-1.4,-4.3);


\node[vertex,inner sep=2pt](v) at (2.4,.1) {};
\node at (2.4,.6) {$(x',y')$};

\node[vertex,inner sep=2pt](v) at (2.7,-.2) {};
\node at (4.7,-.5) {$(w_1,w_2) = \operatorname{Proj} (x',y')$};



\draw[dotted,orange,fill=orange,fill opacity=.1] (1.5,-1.4) -- (1.5,.7) -- (3.6,.7) -- cycle;


\node[vertex,inner sep=2pt](v) at (1.5,-1.4) {};
\node at (2.2,-1.7) {$(x_t,y_t)$};

\node[vertex,inner sep=2pt](v) at (.5,-1.4) {};
\node[vertex,inner sep=2pt](v) at (.1,-1.4) {};

\node[vertex,inner sep=2pt](v) at (-1.4,-1.4) {};
% \node[vertex,inner sep=2pt](v) at (-1.4,-2.2) {};
\node[vertex,inner sep=2pt](v) at (-1.4,-2.5) {};

\node[vertex,inner sep=2pt](v) at (-1.4,-4.3) {};

\node at (-4,.6) {Decision path where previous};
\node at (-4, .1){iterates where sampled};

\begin{scope}[every path/.style={->}, every node/.style={inner sep=1pt}]
\path[every node/.style={}](-4,-0.15) edge[bend right=35] (-1.5,-3);
\end{scope}


\draw [decorate,decoration={brace,amplitude=5pt},xshift=-6pt,yshift=0pt] (1.5,-1.4) -- (1.5,.7) node [midway,xshift=-20pt,yshift=0pt] {$\mathcal{O}(\delta)$};

\draw (-2,-4.9) -- (4,1.1) node [near start, below=1pt, sloped, fill=white] () {$x \leq y + b_{C,D}$};

\draw (-4,-2.9) -- (2,3.1) node [near end, above=1pt, sloped, fill=white] () {$y \leq x + b_{D,C}$};

\end{tikzpicture}
\end{center}
\caption{\label{fig:combined-n-dim} Illustration of an erroneous entering of the combined phase, relevant to the $\mathcal{O}(\delta^2)$ regret bound of Theorem~\ref{thm:multi-group}. %Illustration of \sge{the $O(\delta^2)$ regret incurred} when clusters are combined erroneously, in Theorem~\ref{thm:multi-group}. 
Here, $\mathcal{X}_{C,D}$ is the set of feasible points constrained by EFTD slacks on clusters $C$ and $D$. In this scenario, the combined phase for clusters $C$ and $D$ is entered at $(x_t,y_t)$ (thereafter, the iterates will lie on the tight constraint), despite the fact that the unconstrained joint optimum $(x',y')$ for these two clusters is in the interior of $\mathcal{X}_{C,D}$. As discussed in the proof, one can ensure with high probability that $(x',y')$ is $\mathcal{O}(\delta)$ away from $(x_t,y_t)$ in both coordinates, implying that it is $\mathcal{O}(\delta)$ away from its projection $(w_1,w_2)$ onto the facet $x = y + b_{C,D}$.
}
\end{figure}
